$K_{e5}$ Decays in Chiral Perturbation Theory

We evaluate the branching ratios for the decays $K\rightarrow \pi\pi\pi e\nu$ at leading order in chiral perturbation theory and give an isospin relation for the decay rates.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%------------------------------------------------------------
%Strip off the rest of this file and call it graph.ps
%------------------------------------------------------------


%!
%%Title: graph.fig
%%Creator: fig2dev
%%CreationDate: Tue Jul 19 15:05:31 1994
%%For: blaser@itp7 ()
%%Pages: 0
%%BoundingBox: 0 0 379 106
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-107 189 translate
0.000000 106.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Ellipse
newpath 460 253 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 297 252 4 4 0 360 DrawEllipse stroke
% Ellipse
newpath 159 254 4 4 0 360 DrawEllipse stroke
% Polyline
newpath 501 253 moveto 477 299 lineto stroke
stroke
% Polyline
newpath 501 253 moveto 540 287 lineto stroke
stroke
% Polyline
newpath 501 253 moveto 540 228 lineto stroke
stroke
% Polyline
newpath 433 251 moveto 456 251 lineto stroke
stroke
% Polyline
newpath 433 255 moveto 456 255 lineto stroke
stroke
% Polyline
newpath 462 249 moveto 489 222 lineto stroke
stroke
% Polyline
newpath 464 253 moveto 501 253 lineto stroke
stroke
% Polyline
newpath 270 250 moveto 293 250 lineto stroke
stroke
% Polyline
newpath 270 254 moveto 293 254 lineto stroke
stroke
% Polyline
newpath 296 256 moveto 273 297 lineto stroke
stroke
% Polyline
newpath 301 252 moveto 338 252 lineto stroke
stroke
% Polyline
newpath 338 252 moveto 377 226 lineto stroke
stroke
% Polyline
newpath 338 252 moveto 383 265 lineto stroke
stroke
% Polyline
newpath 338 252 moveto 375 298 lineto stroke
stroke
% Polyline
newpath 162 257 moveto 198 290 lineto stroke
stroke
% Polyline
newpath 162 251 moveto 203 230 lineto stroke
stroke
% Polyline
newpath 163 254 moveto 213 260 lineto stroke
stroke
% Polyline
newpath 158 258 moveto 135 301 lineto stroke
stroke
% Polyline
newpath 132 256 moveto 155 256 lineto stroke
stroke
% Polyline
newpath 132 252 moveto 155 252 lineto stroke
stroke
$F2psEnd
